DAG Projections: Reducing Distance and Flow Problems to DAGs

We show that every directed graph $G$ with $n$ vertices and $m$ edges admits a directed acyclic graph (DAG) with $m^{1+o(1)}$ edges, called a DAG projection, that can either $(1+1/\text{polylog} (n))$-approximate distances between all pairs of vertices $(s,t)$ in $G$, or $n^{o(1)}$-approximate maximum flow between all pairs of vertex subsets $(S,T)$ in $G$. Previous similar results suffer a $\Omega(\log n)$ approximation factor for distances [Assadi, Hoppenworth, Wein, STOC'25] [Filtser, SODA'26] and, for maximum flow, no prior result of this type is known. Our DAG projections admit $m^{1+o(1)}$-time constructions. Further, they admit almost-optimal parallel constructions, i.e., algorithms with $m^{1+o(1)}$ work and $m^{o(1)}$ depth, assuming the ones for approximate shortest path or maximum flow on DAGs, even when the input $G$ is not a DAG. DAG projections immediately transfer results on DAGs, usually simpler and more efficient, to directed graphs. As examples, we improve the state-of-the-art of $(1+\epsilon)$-approximate distance preservers [Hoppenworth, Xu, Xu, SODA'25] and single-source minimum cut [Cheung, Lau, Leung, SICOMP'13], and obtain simpler construction of $(n^{1/3},\epsilon)$-hop-set [Kogan, Parter, SODA'22] [Bernstein, Wein, SODA'23] and combinatorial max flow algorithms [Bernstein, Blikstad, Saranurak, Tu, FOCS'24] [Bernstein, Blikstad, Li, Saranurak, Tu, FOCS'25]. Finally, via DAG projections, we reduce major open problems on almost-optimal parallel algorithms for exact single-source shortest paths (SSSP) and maximum flow to easier settings: (1) From exact directed SSSP to exact undirected ones, (2) From exact directed SSSP to $(1+1/\text{polylog}(n))$-approximation on DAGs, and (3) From exact directed maximum flow to $n^{o(1)}$-approximation on DAGs.

==> landscape.tex <==



	\begin{center}
		\begin{tikzpicture}[x=\CellW cm, y=\CellH cm]
			\path[use as bounding box] (-0.25,-\RowSep-1.2*\TitleDrop) rectangle (6+\GridSep+0.35,2.6);
			
			
			\OneGrid{0}{%
				\fill[cellgreen] (0,1) rectangle (1,2);
				\fill[cellpeach] (2,0) rectangle (3,2);
			}{%
				\node[celltext,text=LiText]  at (.5,1.5) {$\widetilde{O}(m)$ work\\ $\widetilde{O}(1)$ depth\\[-1pt] {\scriptsize\cite{li2020faster,andoni2020parallel}}};
				\node[celltext] at (1.5,1.5) {?};
				\node[celltext] at (.5,0.5)  {?};
				\node[celltext] at (1.5,0.5) {?};
				\node[celltext,text=RozText] at (2.5,0.5) {$\widetilde{O}(m)$ work\\ $n^{1/2+o(1)}$ depth\\[-1pt] {\scriptsize\cite{cao2023parallel}}};
			}{%
				\draw[strong] (\HXXRightX,\HXXY) -- (\HXXLeftX,\HXXY);
				\node[font=\scriptsize, anchor=south] at (\HXXLabelX,\HXXLabelY) {\cite{HoppenworthXX25}};
				\draw[strong] (\RozX,\RozYBot) -- (\RozX,\RozYTop);
				\node[font=\scriptsize, anchor=west] at (\RozLabelX,\RozLabelY) {\cite{RozhonHMGZ23}};
			}{Old Landscape of SSSP}
			
			\OneGrid{3+\GridSep}{%
				\fill[cellpeach] (0,0) rectangle (3,2);
				\fill[cellgreen] (0,1) rectangle (1,2);
			}{%
				\node[celltext,text=LiText]  at (.5,1.5) {$\widetilde{O}(m)$ work\\ $\widetilde{O}(1)$ depth\\[-1pt] {\scriptsize\cite{li2020faster,andoni2020parallel}}};
				\node[celltext,text=RozText] at (2.5,0.5) {$\widetilde{O}(m)$ work\\ $n^{1/2+o(1)}$ depth\\[-1pt] {\scriptsize\cite{cao2023parallel}}};
			}{%
				\draw[strong] (\HXXRightX,\HXXY) -- (\HXXLeftX,\HXXY);
				\node[font=\scriptsize, anchor=south] at (\HXXLabelX,\HXXLabelY) {\cite{HoppenworthXX25}};
				\draw[line width=1.05pt, draw=red!80, -{Latex[length=2.3mm]}] (2.10,0.8) -- (1.55,1.20);
				\node[font=\scriptsize\bfseries, text=red!80, anchor=south west] at (1.66,1.00) {Ours};
				\draw[strong] (\RozX,\RozYBot) -- (\RozX,\RozYTop);
				\node[font=\scriptsize, anchor=west] at (\RozLabelX,\RozLabelY) {\cite{RozhonHMGZ23}};
			}{New Landscape of SSSP}
			
			\pgfmathsetmacro{\LabelMidX}{3 + 0.5*\GridSep + \LabelShift}
			\node[midlabel] at (\LabelMidX,1.55)
			{\tiny{$\bigl(1+\tfrac{1}{\log^{O(1)} n}\bigr)$}\\\textbf{approx}};
			\node[midlabel] at (\LabelMidX,0.55) {\textbf{Exact}};
			
			\begin{scope}[shift={(0,-\RowSep)}]
				
				\OneGrid{0}{%
					\fill[cellgreen] (0,1) rectangle (1,2);
					\fill[cellpeach] (0,0) rectangle (3,1);   %
					\fill[cellpeach] (2,1) rectangle (3,2);   %
				}{%
					\node[celltext,text=LiText] at (.5,1.5)
					{$(1+\varepsilon)$ approx\\ $\widetilde{O}(m)$ work\\ $\widetilde{O}(1)$ depth\\[-1pt] {\scriptsize\cite{AgarwalKLPWWZ24}}};
					\node[celltext] at (1.5,1.5) {?};
					\node[celltext,text=RozText] at (2.5,0.5)
					{$m^{1+o(1)}$\\ work and depth\\[-1pt] {\scriptsize\cite{ChenKLPGS22}}};
				}{%
					\draw[strong] (2.6,0.9) -- (2.6,1.4);
					\node[font=\scriptsize, anchor=west] at (2.62,1.25) {Folklore};
					\draw[strong] (\VijXRight,\VijY) -- (\VijXLeft,\VijY);
					\node[font=\scriptsize, anchor=south] at (\VijLabelX,\VijLabelY) {\cite{ramachandran1987complexity}};
					\draw[strong] (\MadryEndX,\MadryEndY)
					.. controls (\MadryCtrlBX,\MadryCtrlBY) and (\MadryCtrlAX,\MadryCtrlAY) ..
					(\MadryStartX,\MadryStartY);
					\node[font=\scriptsize, anchor=south west] at (\MadryLabelX,\MadryLabelY) {\cite{madry2011graphs}};
				}{Old Landscape of Max Flow}
				
				\OneGrid{3+\GridSep}{%
					\fill[cellpeach] (0,0) rectangle (3,2);
					\fill[cellgreen] (0,1) rectangle (1,2);
				}{%
					\node[celltext,text=LiText] at (.5,1.5)
					{$(1+\varepsilon)$ approx\\ $\widetilde{O}(m)$ work\\ $\widetilde{O}(1)$ depth\\[-1pt] {\scriptsize\cite{AgarwalKLPWWZ24}}};
					\node[celltext,text=RozText] at (2.5,0.5)
					{$m^{1+o(1)}$\\ work and depth\\[-1pt] {\scriptsize\cite{ChenKLPGS22}}};
				}{%
					\draw[strong] (2.6,0.9) -- (2.6,1.4);
					\node[font=\scriptsize, anchor=west] at (2.62,1.25) {Folklore};
					\draw[line width=1.05pt, draw=red!80, -{Latex[length=2.3mm]}]
					(2.10,0.80) -- (1.55,1.20);
					\node[font=\scriptsize\bfseries, text=red!80, anchor=south west]
					at (1.66,1.02) {Ours};
					\draw[strong] (\VijXRight,\VijY) -- (\VijXLeft,\VijY);
					\node[font=\scriptsize, anchor=south] at (\VijLabelX,\VijLabelY) {\cite{ramachandran1987complexity}};
					\draw[strong] (\MadryEndX,\MadryEndY)
					.. controls (\MadryCtrlBX,\MadryCtrlBY) and (\MadryCtrlAX,\MadryCtrlAY) ..
					(\MadryStartX,\MadryStartY);
					\node[font=\scriptsize, anchor=south west] at (\MadryLabelX,\MadryLabelY) {\cite{madry2011graphs}};
				}{New Landscape of Max Flow}
				
				\pgfmathsetmacro{\LabelMidXTwo}{3 + 0.5*\GridSep + \LabelShift}
				\node[midlabel] at (\LabelMidXTwo,1.55)
				{$n^{o(1)}$-\textbf{approx}};
				\node[midlabel] at (\LabelMidXTwo,0.55) {\textbf{Exact}};
				
			\end{scope}
		\end{tikzpicture}
	\end{center}
